Towards Partial Monitoring: It is Always too Soon to Give Up

Runtime Verification is a lightweight formal verification technique. It is used to verify at runtime whether the system under analysis behaves as expected. The expected behaviour is usually formally specified by means of properties, which are used to automatically synthesise monitors. A monitor is a device that, given a sequence of events representing a system execution, returns a verdict symbolising the satisfaction or violation of the formal property. Properties that can (resp. cannot) be verified at runtime by a monitor are called monitorable and non-monitorable, respectively. In this paper, we revise the notion of monitorability from a practical perspective, where we show how non-monitorable properties can still be used to generate partial monitors, which can partially check the properties. Finally, we present the implications both from a theoretical and practical perspectives.

==> fig/case-study-fsm1.tex <==

% \begin{figure}[ht]
\centering
\scalebox{0.75}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Shape: Circle [id:dp7110379033935357] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (385,66) .. controls (385,52.19) and (396.19,41) .. (410,41) .. controls (423.81,41) and (435,52.19) .. (435,66) .. controls (435,79.81) and (423.81,91) .. (410,91) .. controls (396.19,91) and (385,79.81) .. (385,66) -- cycle ;
%Shape: Circle [id:dp33862440880302536] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (174,189) .. controls (174,175.19) and (185.19,164) .. (199,164) .. controls (212.81,164) and (224,175.19) .. (224,189) .. controls (224,202.81) and (212.81,214) .. (199,214) .. controls (185.19,214) and (174,202.81) .. (174,189) -- cycle ;
%Shape: Circle [id:dp4181064084661411] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (287,302) .. controls (287,288.19) and (298.19,277) .. (312,277) .. controls (325.81,277) and (337,288.19) .. (337,302) .. controls (337,315.81) and (325.81,327) .. (312,327) .. controls (298.19,327) and (287,315.81) .. (287,302) -- cycle ;
%Shape: Circle [id:dp824721813099725] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (83,246) .. controls (83,232.19) and (94.19,221) .. (108,221) .. controls (121.81,221) and (133,232.19) .. (133,246) .. controls (133,259.81) and (121.81,271) .. (108,271) .. controls (94.19,271) and (83,259.81) .. (83,246) -- cycle ;
%Curve Lines [id:da4536745268611172] 
\draw    (410,91) .. controls (399.39,128.4) and (484.62,92.09) .. (437.26,67.13) ;
\draw [shift={(435,66)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da34687500724770737] 
\draw    (312,327) .. controls (301.39,364.4) and (386.62,328.09) .. (339.26,303.13) ;
\draw [shift={(337,302)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24066922659336354] 
\draw    (288.23,86.97) -- (288.03,104) ;
\draw [shift={(288,107)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da45017981625374515] 
\draw    (108,271) .. controls (97.39,308.4) and (182.62,272.09) .. (135.26,247.13) ;
\draw [shift={(133,246)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp06716881504721661] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (263,132) .. controls (263,118.19) and (274.19,107) .. (288,107) .. controls (301.81,107) and (313,118.19) .. (313,132) .. controls (313,145.81) and (301.81,157) .. (288,157) .. controls (274.19,157) and (263,145.81) .. (263,132) -- cycle ;
%Curve Lines [id:da55722515083974] 
\draw    (301,153) .. controls (290.39,190.4) and (363,157.97) .. (315.27,133.13) ;
\draw [shift={(313,132)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6718888528750794] 
\draw    (263,132) .. controls (222.05,125.18) and (192.73,127.82) .. (198.49,161.36) ;
\draw [shift={(199,164)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7149147054058954] 
\draw    (288,157) .. controls (305.96,184.55) and (271.07,231.56) .. (310.16,275.02) ;
\draw [shift={(312,277)}, rotate = 226.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da14497817846372263] 
\draw    (308,117) .. controls (368.09,106.17) and (321.45,86.6) .. (382.15,66.9) ;
\draw [shift={(385,66)}, rotate = 522.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da561720850808054] 
\draw    (212,210) .. controls (201.39,247.4) and (274,214.97) .. (226.27,190.13) ;
\draw [shift={(224,189)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6761918828708453] 
\draw    (174,189) .. controls (133.05,182.18) and (103.73,184.82) .. (109.49,218.36) ;
\draw [shift={(110,221)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (410,66) node  [font=\large] [align=left] {?};
% Text Node
\draw (199,189) node  [font=\large] [align=left] {?};
% Text Node
\draw (312,302) node  [font=\large] [align=left] {$\displaystyle \bot $};
% Text Node
\draw (108,246) node  [font=\large] [align=left] {$\displaystyle \top $};
% Text Node
\draw (344.28,345.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (445.28,108.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (146.27,287.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (288,132) node  [font=\large] [align=left] {?};
% Text Node
\draw (359.28,163.31) node   [align=left] {$\displaystyle rad\_low$};
% Text Node
\draw (217.27,117.31) node   [align=left] {$\displaystyle rad\_high$};
% Text Node
\draw (346.28,228.31) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
mv\_dec,\ \\
insp\_t1,\\
\ldots ,\\
insp\_tn
\end{array}$};
% Text Node
\draw (324.27,59.31) node   [align=left] {$\displaystyle rad\_medium$};
% Text Node
\draw (216.27,275.31) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
rad\_low,\\
rad\_high,\\
insp\_t1,\\
\ldots ,\\
insp\_tn
\end{array}$};
% Text Node
\draw (130.27,174.31) node   [align=left] {$\displaystyle mv\_dec$};


\end{tikzpicture}

}

\caption{Monitor (as Moore machine) for the property.}
\label{fig:case-study-fsm1}
% \end{figure}


==> fig/case-study-fsm2.tex <==

% \begin{figure}[ht]
\centering
\scalebox{0.75}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Shape: Circle [id:dp7110379033935357] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 100 }  ,fill opacity=0.3 ] (385,66) .. controls (385,52.19) and (396.19,41) .. (410,41) .. controls (423.81,41) and (435,52.19) .. (435,66) .. controls (435,79.81) and (423.81,91) .. (410,91) .. controls (396.19,91) and (385,79.81) .. (385,66) -- cycle ;
%Shape: Circle [id:dp33862440880302536] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (174,189) .. controls (174,175.19) and (185.19,164) .. (199,164) .. controls (212.81,164) and (224,175.19) .. (224,189) .. controls (224,202.81) and (212.81,214) .. (199,214) .. controls (185.19,214) and (174,202.81) .. (174,189) -- cycle ;
%Shape: Circle [id:dp4181064084661411] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (287,302) .. controls (287,288.19) and (298.19,277) .. (312,277) .. controls (325.81,277) and (337,288.19) .. (337,302) .. controls (337,315.81) and (325.81,327) .. (312,327) .. controls (298.19,327) and (287,315.81) .. (287,302) -- cycle ;
%Shape: Circle [id:dp824721813099725] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (83,246) .. controls (83,232.19) and (94.19,221) .. (108,221) .. controls (121.81,221) and (133,232.19) .. (133,246) .. controls (133,259.81) and (121.81,271) .. (108,271) .. controls (94.19,271) and (83,259.81) .. (83,246) -- cycle ;
%Curve Lines [id:da4536745268611172] 
\draw    (410,91) .. controls (399.39,128.4) and (484.62,92.09) .. (437.26,67.13) ;
\draw [shift={(435,66)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da34687500724770737] 
\draw    (312,327) .. controls (301.39,364.4) and (386.62,328.09) .. (339.26,303.13) ;
\draw [shift={(337,302)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24066922659336354] 
\draw    (288.23,86.97) -- (288.03,104) ;
\draw [shift={(288,107)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da45017981625374515] 
\draw    (108,271) .. controls (97.39,308.4) and (182.62,272.09) .. (135.26,247.13) ;
\draw [shift={(133,246)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp06716881504721661] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (263,132) .. controls (263,118.19) and (274.19,107) .. (288,107) .. controls (301.81,107) and (313,118.19) .. (313,132) .. controls (313,145.81) and (301.81,157) .. (288,157) .. controls (274.19,157) and (263,145.81) .. (263,132) -- cycle ;
%Curve Lines [id:da55722515083974] 
\draw    (301,153) .. controls (290.39,190.4) and (363,157.97) .. (315.27,133.13) ;
\draw [shift={(313,132)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6718888528750794] 
\draw    (263,132) .. controls (222.05,125.18) and (192.73,127.82) .. (198.49,161.36) ;
\draw [shift={(199,164)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7149147054058954] 
\draw    (288,157) .. controls (305.96,184.55) and (271.07,231.56) .. (310.16,275.02) ;
\draw [shift={(312,277)}, rotate = 226.32999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da14497817846372263] 
\draw    (308,117) .. controls (368.09,106.17) and (321.45,86.6) .. (382.15,66.9) ;
\draw [shift={(385,66)}, rotate = 522.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da561720850808054] 
\draw    (212,210) .. controls (201.39,247.4) and (274,214.97) .. (226.27,190.13) ;
\draw [shift={(224,189)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6761918828708453] 
\draw    (174,189) .. controls (133.05,182.18) and (103.73,184.82) .. (109.49,218.36) ;
\draw [shift={(110,221)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (410,66) node  [font=\large] [align=left] {$\giveup$};
% Text Node
\draw (199,189) node  [font=\large] [align=left] {?};
% Text Node
\draw (312,302) node  [font=\large] [align=left] {$\displaystyle \bot $};
% Text Node
\draw (108,246) node  [font=\large] [align=left] {$\displaystyle \top $};
% Text Node
\draw (344.28,345.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (445.28,108.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (146.27,287.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (288,132) node  [font=\large] [align=left] {?};
% Text Node
\draw (359.28,163.31) node   [align=left] {$\displaystyle rad\_low$};
% Text Node
\draw (217.27,117.31) node   [align=left] {$\displaystyle rad\_high$};
% Text Node
\draw (346.28,228.31) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
mv\_dec,\ \\
insp\_t1,\\
\ldots ,\\
insp\_tn
\end{array}$};
% Text Node
\draw (324.27,59.31) node   [align=left] {$\displaystyle rad\_medium$};
% Text Node
\draw (216.27,275.31) node   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
rad\_low,\\
rad\_high,\\
insp\_t1,\\
\ldots ,\\
insp\_tn
\end{array}$};
% Text Node
\draw (130.27,174.31) node   [align=left] {$\displaystyle mv\_dec$};


\end{tikzpicture}


}

\caption{Updated monitor after applying our technique.}
\label{fig:case-study-fsm2}
% \end{figure}


==> fig/example-existentiallyPZ.tex <==

\begin{figure}[ht]
\centering
\scalebox{0.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp16335120895659283] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (306,63) .. controls (306,49.19) and (317.19,38) .. (331,38) .. controls (344.81,38) and (356,49.19) .. (356,63) .. controls (356,76.81) and (344.81,88) .. (331,88) .. controls (317.19,88) and (306,76.81) .. (306,63) -- cycle ;
%Shape: Circle [id:dp21712911515307354] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (404,150) .. controls (404,136.19) and (415.19,125) .. (429,125) .. controls (442.81,125) and (454,136.19) .. (454,150) .. controls (454,163.81) and (442.81,175) .. (429,175) .. controls (415.19,175) and (404,163.81) .. (404,150) -- cycle ;
%Shape: Circle [id:dp4608190125825671] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (187,146) .. controls (187,132.19) and (198.19,121) .. (212,121) .. controls (225.81,121) and (237,132.19) .. (237,146) .. controls (237,159.81) and (225.81,171) .. (212,171) .. controls (198.19,171) and (187,159.81) .. (187,146) -- cycle ;
%Shape: Circle [id:dp45043215274238146] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (294,152) .. controls (294,138.19) and (305.19,127) .. (319,127) .. controls (332.81,127) and (344,138.19) .. (344,152) .. controls (344,165.81) and (332.81,177) .. (319,177) .. controls (305.19,177) and (294,165.81) .. (294,152) -- cycle ;
%Shape: Circle [id:dp8342353511585145] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (187,243) .. controls (187,229.19) and (198.19,218) .. (212,218) .. controls (225.81,218) and (237,229.19) .. (237,243) .. controls (237,256.81) and (225.81,268) .. (212,268) .. controls (198.19,268) and (187,256.81) .. (187,243) -- cycle ;
%Curve Lines [id:da9699601366785386] 
\draw    (356,63) .. controls (435.61,62.97) and (419.91,75.45) .. (428.45,122.1) ;
\draw [shift={(429,125)}, rotate = 258.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da17461614638296263] 
\draw    (429,175) .. controls (418.39,212.4) and (503.62,176.09) .. (456.26,151.13) ;
\draw [shift={(454,150)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7723508882495159] 
\draw    (331,88) .. controls (348.78,115.27) and (313.1,92.18) .. (318.5,124.41) ;
\draw [shift={(319,127)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8849675009565682] 
\draw    (319,177) .. controls (308.39,214.4) and (393.62,178.09) .. (346.26,153.13) ;
\draw [shift={(344,152)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7014091906923199] 
\draw    (306,63) .. controls (211.67,59.03) and (224.81,69.64) .. (212.58,118.73) ;
\draw [shift={(212,121)}, rotate = 284.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2958103430940523] 
\draw    (212,171) .. controls (229.78,198.27) and (205.51,182.79) .. (211.48,215.4) ;
\draw [shift={(212,218)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6205124415281569] 
\draw    (331.23,17.97) -- (331.03,35) ;
\draw [shift={(331,38)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1674417575552395] 
\draw    (224,167) .. controls (213.39,204.4) and (286.97,171.97) .. (239.26,147.13) ;
\draw [shift={(237,146)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7140559401670471] 
\draw    (212,268) .. controls (201.39,305.4) and (286.62,269.09) .. (239.26,244.13) ;
\draw [shift={(237,243)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7975093352218333] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (518,197.5) .. controls (518,192.81) and (521.81,189) .. (526.5,189) .. controls (531.19,189) and (535,192.81) .. (535,197.5) .. controls (535,202.19) and (531.19,206) .. (526.5,206) .. controls (521.81,206) and (518,202.19) .. (518,197.5) -- cycle ;
%Shape: Circle [id:dp36936721503927605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (518,217.5) .. controls (518,212.81) and (521.81,209) .. (526.5,209) .. controls (531.19,209) and (535,212.81) .. (535,217.5) .. controls (535,222.19) and (531.19,226) .. (526.5,226) .. controls (521.81,226) and (518,222.19) .. (518,217.5) -- cycle ;
%Shape: Circle [id:dp3693398490715234] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (518,238.5) .. controls (518,233.81) and (521.81,230) .. (526.5,230) .. controls (531.19,230) and (535,233.81) .. (535,238.5) .. controls (535,243.19) and (531.19,247) .. (526.5,247) .. controls (521.81,247) and (518,243.19) .. (518,238.5) -- cycle ;
%Shape: Rectangle [id:dp5380643824263279] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (502,161) -- (683,161) -- (683,291) -- (502,291) -- cycle ;
%Straight Lines [id:da4317034628526909] 
\draw    (526.23,163.97) -- (526.03,181) ;
\draw [shift={(526,184)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (330,63) node  [font=\large] [align=left] {?};
% Text Node
\draw (429,150) node  [font=\large] [align=left] {?};
% Text Node
\draw (212,146) node  [font=\large] [align=left] {?};
% Text Node
\draw (319,152) node  [font=\large] [align=left] {$\displaystyle \bot $};
% Text Node
\draw (212,243) node  [font=\large] [align=left] {$\displaystyle \top $};
% Text Node
\draw (269.27,50.31) node   [align=left] {$\displaystyle ev_{1}$};
% Text Node
\draw (197.27,190.31) node   [align=left] {$\displaystyle ev_{2}$};
% Text Node
\draw (262.27,190.31) node   [align=left] {$\displaystyle *\setminus ev_{2}$};
% Text Node
\draw (351.28,195.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (464.28,192.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (408.28,52.31) node   [align=left] {$\displaystyle ev_{3}$};
% Text Node
\draw (295.27,94.31) node   [align=left] {$\displaystyle ev_{2} ,ev_{4}$};
% Text Node
\draw (250.27,284.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (618.28,197.31) node   [align=left] {inconclusive state};
% Text Node
\draw (618.28,217.31) node   [align=left] {negative state};
% Text Node
\draw (618.28,238.31) node   [align=left] {positive state};
% Text Node
\draw (528.28,259.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (618.28,258.31) node   [align=left] {any event};
% Text Node
\draw (528.28,276) node   [align=left] {$\displaystyle *\setminus ev_{i}$};
% Text Node
\draw (618.28,275) node   [align=left] {any event but $\displaystyle ev_{i}$};
% Text Node
\draw (618.28,175.31) node   [align=left] {initial state};


\end{tikzpicture}


}

\caption{Moore machine of the $\existmonitorable$ property $\spec$ presented in Example~\ref{ex:existentiallyPZ}.}
\label{fig:existentiallyPZ}
\end{figure}


==> fig/example-partial.tex <==

\begin{figure}[ht]
\centering
\scalebox{0.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp1428990014464] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (306,63) .. controls (306,49.19) and (317.19,38) .. (331,38) .. controls (344.81,38) and (356,49.19) .. (356,63) .. controls (356,76.81) and (344.81,88) .. (331,88) .. controls (317.19,88) and (306,76.81) .. (306,63) -- cycle ;
%Shape: Circle [id:dp011548115341397547] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 100 }  ,fill opacity=0.3 ] (404,150) .. controls (404,136.19) and (415.19,125) .. (429,125) .. controls (442.81,125) and (454,136.19) .. (454,150) .. controls (454,163.81) and (442.81,175) .. (429,175) .. controls (415.19,175) and (404,163.81) .. (404,150) -- cycle ;
%Shape: Circle [id:dp1572596131954599] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (187,146) .. controls (187,132.19) and (198.19,121) .. (212,121) .. controls (225.81,121) and (237,132.19) .. (237,146) .. controls (237,159.81) and (225.81,171) .. (212,171) .. controls (198.19,171) and (187,159.81) .. (187,146) -- cycle ;
%Shape: Circle [id:dp7251880196083241] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (294,152) .. controls (294,138.19) and (305.19,127) .. (319,127) .. controls (332.81,127) and (344,138.19) .. (344,152) .. controls (344,165.81) and (332.81,177) .. (319,177) .. controls (305.19,177) and (294,165.81) .. (294,152) -- cycle ;
%Shape: Circle [id:dp8270698833036957] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (187,243) .. controls (187,229.19) and (198.19,218) .. (212,218) .. controls (225.81,218) and (237,229.19) .. (237,243) .. controls (237,256.81) and (225.81,268) .. (212,268) .. controls (198.19,268) and (187,256.81) .. (187,243) -- cycle ;
%Curve Lines [id:da8778322308981273] 
\draw    (356,63) .. controls (435.61,62.97) and (419.91,75.45) .. (428.45,122.1) ;
\draw [shift={(429,125)}, rotate = 258.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da25164064002091124] 
\draw    (429,175) .. controls (418.39,212.4) and (503.62,176.09) .. (456.26,151.13) ;
\draw [shift={(454,150)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8897669835138832] 
\draw    (331,88) .. controls (348.78,115.27) and (313.1,92.18) .. (318.5,124.41) ;
\draw [shift={(319,127)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da20548204582724705] 
\draw    (319,177) .. controls (308.39,214.4) and (393.62,178.09) .. (346.26,153.13) ;
\draw [shift={(344,152)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da007390773069475665] 
\draw    (306,63) .. controls (211.67,59.03) and (224.81,69.64) .. (212.58,118.73) ;
\draw [shift={(212,121)}, rotate = 284.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4512949554563541] 
\draw    (212,171) .. controls (229.78,198.27) and (205.51,182.79) .. (211.48,215.4) ;
\draw [shift={(212,218)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7450348788117704] 
\draw    (331.23,17.97) -- (331.03,35) ;
\draw [shift={(331,38)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8331499122645698] 
\draw    (224,167) .. controls (213.39,204.4) and (286.97,171.97) .. (239.26,147.13) ;
\draw [shift={(237,146)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6359435779489724] 
\draw    (212,268) .. controls (201.39,305.4) and (286.62,269.09) .. (239.26,244.13) ;
\draw [shift={(237,243)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (330,63) node  [font=\large] [align=left] {?};
% Text Node
\draw (429,150) node  [font=\large] [align=left] {$\displaystyle \giveup$};
% Text Node
\draw (212,146) node  [font=\large] [align=left] {?};
% Text Node
\draw (319,152) node  [font=\large] [align=left] {$\displaystyle \bot $};
% Text Node
\draw (212,243) node  [font=\large] [align=left] {$\displaystyle \top $};
% Text Node
\draw (269.27,50.31) node   [align=left] {$\displaystyle ev_{1}$};
% Text Node
\draw (197.27,190.31) node   [align=left] {$\displaystyle ev_{2}$};
% Text Node
\draw (262.27,190.31) node   [align=left] {$\displaystyle *\setminus ev_{2}$};
% Text Node
\draw (351.28,195.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (464.28,192.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (408.28,52.31) node   [align=left] {$\displaystyle ev_{3}$};
% Text Node
\draw (295.27,94.31) node   [align=left] {$\displaystyle ev_{2} ,ev_{4}$};
% Text Node
\draw (250.27,284.31) node   [align=left] {$\displaystyle *$};


\end{tikzpicture}


}

\caption{Partial monitor of the $\existmonitorable$ property $\spec$ presented in Example~\ref{ex:existentiallyPZ}. Here, we can note how the previously inconclusive state on the right has now become a ``give up'' state (grey colour).}
\label{fig:partialmonitor}
\end{figure}


==> fig/example-universallyPZ.tex <==

\begin{figure}[ht]
\centering
\scalebox{0.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp025625525302801155] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (306,63) .. controls (306,49.19) and (317.19,38) .. (331,38) .. controls (344.81,38) and (356,49.19) .. (356,63) .. controls (356,76.81) and (344.81,88) .. (331,88) .. controls (317.19,88) and (306,76.81) .. (306,63) -- cycle ;
%Shape: Circle [id:dp09848668808790162] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (187,146) .. controls (187,132.19) and (198.19,121) .. (212,121) .. controls (225.81,121) and (237,132.19) .. (237,146) .. controls (237,159.81) and (225.81,171) .. (212,171) .. controls (198.19,171) and (187,159.81) .. (187,146) -- cycle ;
%Shape: Circle [id:dp29163968965788667] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (294,152) .. controls (294,138.19) and (305.19,127) .. (319,127) .. controls (332.81,127) and (344,138.19) .. (344,152) .. controls (344,165.81) and (332.81,177) .. (319,177) .. controls (305.19,177) and (294,165.81) .. (294,152) -- cycle ;
%Shape: Circle [id:dp9726472118286246] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (187,243) .. controls (187,229.19) and (198.19,218) .. (212,218) .. controls (225.81,218) and (237,229.19) .. (237,243) .. controls (237,256.81) and (225.81,268) .. (212,268) .. controls (198.19,268) and (187,256.81) .. (187,243) -- cycle ;
%Curve Lines [id:da8528016654017637] 
\draw    (331,88) .. controls (348.78,115.27) and (313.1,92.18) .. (318.5,124.41) ;
\draw [shift={(319,127)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da45803080151374387] 
\draw    (319,177) .. controls (308.39,214.4) and (393.62,178.09) .. (346.26,153.13) ;
\draw [shift={(344,152)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7409732556588229] 
\draw    (306,63) .. controls (211.67,59.03) and (224.81,69.64) .. (212.58,118.73) ;
\draw [shift={(212,121)}, rotate = 284.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3910804568167269] 
\draw    (212,171) .. controls (229.78,198.27) and (205.51,182.79) .. (211.48,215.4) ;
\draw [shift={(212,218)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7116449817898176] 
\draw    (331.23,17.97) -- (331.03,35) ;
\draw [shift={(331,38)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1782865345080321] 
\draw    (224,167) .. controls (213.39,204.4) and (286.97,171.97) .. (239.26,147.13) ;
\draw [shift={(237,146)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5543743267509809] 
\draw    (212,268) .. controls (201.39,305.4) and (286.62,269.09) .. (239.26,244.13) ;
\draw [shift={(237,243)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9474143075272684] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (404,149) .. controls (404,135.19) and (415.19,124) .. (429,124) .. controls (442.81,124) and (454,135.19) .. (454,149) .. controls (454,162.81) and (442.81,174) .. (429,174) .. controls (415.19,174) and (404,162.81) .. (404,149) -- cycle ;
%Curve Lines [id:da9949838685571808] 
\draw    (356,62) .. controls (435.61,61.97) and (419.91,74.45) .. (428.45,121.1) ;
\draw [shift={(429,124)}, rotate = 258.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7873965472977419] 
\draw    (429,174) .. controls (418.39,211.4) and (503.62,175.09) .. (456.26,150.13) ;
\draw [shift={(454,149)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4777689094761215] 
\draw    (404,149) .. controls (369.13,168.14) and (372.06,118.24) .. (341.64,136.12) ;
\draw [shift={(339.23,137.63)}, rotate = 326.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (330,63) node  [font=\large] [align=left] {?};
% Text Node
\draw (212,146) node  [font=\large] [align=left] {?};
% Text Node
\draw (319,152) node  [font=\large] [align=left] {$\displaystyle \bot $};
% Text Node
\draw (212,243) node  [font=\large] [align=left] {$\displaystyle \top $};
% Text Node
\draw (269.27,50.31) node   [align=left] {$\displaystyle ev_{1}$};
% Text Node
\draw (197.27,190.31) node   [align=left] {$\displaystyle ev_{2}$};
% Text Node
\draw (261.27,191.31) node   [align=left] {$\displaystyle *\setminus ev_{2}$};
% Text Node
\draw (351.28,195.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (295.27,94.31) node   [align=left] {$\displaystyle ev_{2} ,ev_{4}$};
% Text Node
\draw (250.27,284.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (429,149) node  [font=\large] [align=left] {?};
% Text Node
\draw (469.28,191.31) node   [align=left] {$\displaystyle ev_{4}$};
% Text Node
\draw (408.28,51.31) node   [align=left] {$\displaystyle ev_{3}$};
% Text Node
\draw (381.28,118.31) node   [align=left] {$\displaystyle *\setminus ev_{4}$};


\end{tikzpicture}


}

\caption{Monitor (as Moore machine) of the $\univmonitorable$ property $\spec$ presented in Example~\ref{ex:universallyPZ}.}
\label{fig:universallyPZ}
\end{figure}


==> fig/fsm-example.tex <==

\begin{figure}[ht]
\centering
\scalebox{0.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5170238117837425] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (306,63) .. controls (306,49.19) and (317.19,38) .. (331,38) .. controls (344.81,38) and (356,49.19) .. (356,63) .. controls (356,76.81) and (344.81,88) .. (331,88) .. controls (317.19,88) and (306,76.81) .. (306,63) -- cycle ;
%Shape: Circle [id:dp8529612576818407] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (306,160) .. controls (306,146.19) and (317.19,135) .. (331,135) .. controls (344.81,135) and (356,146.19) .. (356,160) .. controls (356,173.81) and (344.81,185) .. (331,185) .. controls (317.19,185) and (306,173.81) .. (306,160) -- cycle ;
%Curve Lines [id:da10847292803109887] 
\draw    (331,88) .. controls (348.78,115.27) and (324.51,99.79) .. (330.48,132.4) ;
\draw [shift={(331,135)}, rotate = 257.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4512217553875355] 
\draw    (331.23,17.97) -- (331.03,35) ;
\draw [shift={(331,38)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da15059911838915852] 
\draw    (331,185) .. controls (320.39,222.4) and (405.62,186.09) .. (358.26,161.13) ;
\draw [shift={(356,160)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp11047803565400816] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (442,181.5) .. controls (442,176.81) and (445.81,173) .. (450.5,173) .. controls (455.19,173) and (459,176.81) .. (459,181.5) .. controls (459,186.19) and (455.19,190) .. (450.5,190) .. controls (445.81,190) and (442,186.19) .. (442,181.5) -- cycle ;
%Shape: Circle [id:dp9362536595618057] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.7 ] (442,203.5) .. controls (442,198.81) and (445.81,195) .. (450.5,195) .. controls (455.19,195) and (459,198.81) .. (459,203.5) .. controls (459,208.19) and (455.19,212) .. (450.5,212) .. controls (445.81,212) and (442,208.19) .. (442,203.5) -- cycle ;
%Shape: Rectangle [id:dp1497980776795892] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (426,145) -- (607,145) -- (607,236.83) -- (426,236.83) -- cycle ;
%Straight Lines [id:da1562684654144203] 
\draw    (450.23,147.97) -- (450.03,165) ;
\draw [shift={(450,168)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3964447382458771] 
\draw    (341,86) .. controls (374.55,103.48) and (397.31,36.6) .. (351.15,45.21) ;
\draw [shift={(348.23,45.83)}, rotate = 346.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (330,63) node  [font=\large] [align=left] {?};
% Text Node
\draw (331,160) node  [font=\large] [align=left] {$\displaystyle \top $};
% Text Node
\draw (316.27,107.31) node   [align=left] {$\displaystyle ev_{1}$};
% Text Node
\draw (408.28,64.31) node   [align=left] {$\displaystyle ev_{2} ,ev_{3}$};
% Text Node
\draw (369.28,201.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (542.28,181.31) node   [align=left] {inconclusive state};
% Text Node
\draw (542.28,203.31) node   [align=left] {positive state};
% Text Node
\draw (452.28,224.31) node   [align=left] {$\displaystyle *$};
% Text Node
\draw (542.28,223.31) node   [align=left] {any event};
% Text Node
\draw (542.28,159.31) node   [align=left] {initial state};


\end{tikzpicture}



}

\caption{Moore machine instantiated for the monitor generated by $\spec$ of Example~\ref{ex:fsm-example}.}
\label{fig:example-fsm}
\end{figure}


==> fig/hierarchy-monitorability.tex <==

\begin{figure}[ht]
\centering
 \scalebox{0.88}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp909596310392325] 
\draw  [fill={rgb, 255:red, 78; green, 127; blue, 184 }  ,fill opacity=0.6 ] (101,142.7) .. controls (101,69.25) and (178.35,9.7) .. (273.76,9.7) .. controls (369.17,9.7) and (446.52,69.25) .. (446.52,142.7) .. controls (446.52,216.15) and (369.17,275.7) .. (273.76,275.7) .. controls (178.35,275.7) and (101,216.15) .. (101,142.7) -- cycle ;
%Shape: Ellipse [id:dp2755723494387977] 
\draw  [fill={rgb, 255:red, 91; green, 26; blue, 105 }  ,fill opacity=0.6 ] (134.63,142.7) .. controls (134.63,82.22) and (196.92,33.2) .. (273.76,33.2) .. controls (350.6,33.2) and (412.89,82.22) .. (412.89,142.7) .. controls (412.89,203.18) and (350.6,252.2) .. (273.76,252.2) .. controls (196.92,252.2) and (134.63,203.18) .. (134.63,142.7) -- cycle ;
%Shape: Ellipse [id:dp7832553589469674] 
\draw  [fill={rgb, 255:red, 145; green, 33; blue, 47 }  ,fill opacity=0.6 ] (170.25,137.2) .. controls (170.25,97.16) and (196.72,64.7) .. (229.38,64.7) .. controls (262.04,64.7) and (288.52,97.16) .. (288.52,137.2) .. controls (288.52,177.24) and (262.04,209.7) .. (229.38,209.7) .. controls (196.72,209.7) and (170.25,177.24) .. (170.25,137.2) -- cycle ;
%Shape: Ellipse [id:dp01252069878327855] 
\draw  [fill={rgb, 255:red, 82; green, 127; blue, 31 }  ,fill opacity=0.6 ] (256.25,136.2) .. controls (256.25,96.16) and (282.72,63.7) .. (315.38,63.7) .. controls (348.04,63.7) and (374.52,96.16) .. (374.52,136.2) .. controls (374.52,176.24) and (348.04,208.7) .. (315.38,208.7) .. controls (282.72,208.7) and (256.25,176.24) .. (256.25,136.2) -- cycle ;
%Shape: Ellipse [id:dp7980586189953073] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 100 }  ,fill opacity=0.6 ] (463,135.35) .. controls (463,73.14) and (485.44,22.7) .. (513.12,22.7) .. controls (540.8,22.7) and (563.23,73.14) .. (563.23,135.35) .. controls (563.23,197.56) and (540.8,248) .. (513.12,248) .. controls (485.44,248) and (463,197.56) .. (463,135.35) -- cycle ;

% Text Node
\draw (411,102) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \exists _{PZ}$};
% Text Node
\draw (371,102) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \forall _{PZ}$};
% Text Node
\draw (287,106) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle CoSafe$};
% Text Node
\draw (203,105) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle Safe$};
% Text Node
\draw (446,250) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle Non\ Monitorable$};


\end{tikzpicture}

 }

\caption{Hierarchy of classes of monitorable properties.}
\label{fig:hierarchy}
\end{figure}


==> fig/simple-example-giveup.tex <==

%\begin{figure}[ht]
\centering
\scalebox{0.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,135); %set diagram left start at 0, and has height of 135

%Shape: Circle [id:dp6392628424769412] 
\draw  [fill={rgb, 255:red, 10; green, 100; blue, 100 }  ,fill opacity=0.3 ] (199,73) .. controls (199,59.19) and (210.19,48) .. (224,48) .. controls (237.81,48) and (249,59.19) .. (249,73) .. controls (249,86.81) and (237.81,98) .. (224,98) .. controls (210.19,98) and (199,86.81) .. (199,73) -- cycle ;
%Straight Lines [id:da1582125860382101] 
\draw    (224.23,27.97) -- (224.03,45) ;
\draw [shift={(224,48)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da160841703955936] 
\draw    (236,94) .. controls (225.39,131.4) and (298.97,98.97) .. (251.26,74.13) ;
\draw [shift={(249,73)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (224,73) node  [font=\large] [align=left] {$\giveup$};
% Text Node
\draw (268.27,111.31) node   [align=left] {$\displaystyle *$};


\end{tikzpicture}


}

\caption{New monitor generated after applying our approach.}
\label{fig:simple2}
%\end{figure}


==> fig/simple-example-unknown.tex <==

%\begin{figure}[ht]
\centering
\scalebox{0.8}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,135); %set diagram left start at 0, and has height of 135

%Shape: Circle [id:dp6392628424769412] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (199,73) .. controls (199,59.19) and (210.19,48) .. (224,48) .. controls (237.81,48) and (249,59.19) .. (249,73) .. controls (249,86.81) and (237.81,98) .. (224,98) .. controls (210.19,98) and (199,86.81) .. (199,73) -- cycle ;
%Straight Lines [id:da1582125860382101] 
\draw    (224.23,27.97) -- (224.03,45) ;
\draw [shift={(224,48)}, rotate = 270.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da160841703955936] 
\draw    (236,94) .. controls (225.39,131.4) and (298.97,98.97) .. (251.26,74.13) ;
\draw [shift={(249,73)}, rotate = 385.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (224,73) node  [font=\large] [align=left] {?};
% Text Node
\draw (268.27,111.31) node   [align=left] {$\displaystyle *$};


\end{tikzpicture}


}

\caption{Traditional Moore machine monitor generated from property $\spec$.}
\label{fig:simple1}
%\end{figure}

